Fast Scalable and Accurate Discovery of DAGs Using the Best Order Score Search and Grow-Shrink Trees

Learning graphical conditional independence structures is an important machine learning problem and a cornerstone of causal discovery. However, the accuracy and execution time of learning algorithms generally struggle to scale to problems with hundreds of highly connected variables -- for instance, recovering brain networks from fMRI data. We introduce the best order score search (BOSS) and grow-shrink trees (GSTs) for learning directed acyclic graphs (DAGs) in this paradigm. BOSS greedily searches over permutations of variables, using GSTs to construct and score DAGs from permutations. GSTs efficiently cache scores to eliminate redundant calculations. BOSS achieves state-of-the-art performance in accuracy and execution time, comparing favorably to a variety of combinatorial and gradient-based learning algorithms under a broad range of conditions. To demonstrate its practicality, we apply BOSS to two sets of resting-state fMRI data: simulated data with pseudo-empirical noise distributions derived from randomized empirical fMRI cortical signals and clinical data from 3T fMRI scans processed into cortical parcels. BOSS is available for use within the TETRAD project which includes Python and R wrappers.

==> (inline-0) <==
\begin{tabular}{clcccc}
\toprule
Avg Deg & Algorithm & Adj Pre & Adj Rec & Ori Pre & Ori Rec \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{2}
    &  $\mt{BOSS}$   &  0.96 (0.021)  &  0.82 (0.033)  &  0.93 (0.044)  &  0.68 (0.062) \\
    &  $\mt{GRaSP}$  &  0.98 (0.014)  &  0.81 (0.031)  &  0.94 (0.047)  &  0.68 (0.070) \\
    &  $\mt{fGES}$   &  0.97 (0.019)  &  0.82 (0.034)  &  0.91 (0.046)  &  0.69 (0.064) \\
    &  $\mt{PC}$     &  1.00 (0.005)  &  0.76 (0.030)  &  0.66 (0.104)  &  0.41 (0.068) \\
    &  $\mt{DAGMA}$  &  0.99 (0.012)  &  0.65 (0.047)  &  0.91 (0.077)  &  0.34 (0.066) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{4}
    &  $\mt{BOSS}$   &  0.98 (0.012)  &  0.82 (0.026)  &  0.95 (0.031)  &  0.75 (0.042) \\
    &  $\mt{GRaSP}$  &  0.99 (0.005)  &  0.81 (0.025)  &  0.95 (0.023)  &  0.75 (0.041) \\
    &  $\mt{fGES}$   &  0.97 (0.019)  &  0.80 (0.029)  &  0.88 (0.037)  &  0.71 (0.047) \\
    &  $\mt{PC}$     &  1.00 (0.000)  &  0.70 (0.031)  &  0.59 (0.051)  &  0.37 (0.039) \\
    &  $\mt{DAGMA}$  &  0.99 (0.007)  &  0.61 (0.051)  &  0.87 (0.034)  &  0.45 (0.067) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{6}
    &  $\mt{BOSS}$   &  0.98 (0.013)  &  0.81 (0.023)  &  0.96 (0.027)  &  0.77 (0.036) \\
    &  $\mt{GRaSP}$  &  0.99 (0.009)  &  0.81 (0.021)  &  0.97 (0.019)  &  0.77 (0.032) \\
    &  $\mt{fGES}$   &  0.95 (0.018)  &  0.74 (0.024)  &  0.85 (0.037)  &  0.65 (0.037) \\
    &  $\mt{PC}$     &  1.00 (0.003)  &  0.64 (0.024)  &  0.53 (0.043)  &  0.32 (0.035) \\
    &  $\mt{DAGMA}$  &  1.00 (0.005)  &  0.57 (0.042)  &  0.89 (0.026)  &  0.46 (0.048) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{8}
    &  $\mt{BOSS}$   &  0.98 (0.010)  &  0.80 (0.022)  &  0.96 (0.017)  &  0.77 (0.029) \\
    &  $\mt{GRaSP}$  &  0.99 (0.008)  &  0.80 (0.019)  &  0.97 (0.014)  &  0.77 (0.025) \\
    &  $\mt{fGES}$   &  0.94 (0.015)  &  0.65 (0.017)  &  0.82 (0.050)  &  0.56 (0.038) \\
    &  $\mt{PC}$     &  1.00 (0.003)  &  0.57 (0.017)  &  0.52 (0.050)  &  0.28 (0.027) \\
    &  $\mt{DAGMA}$  &  1.00 (0.003)  &  0.49 (0.066)  &  0.92 (0.025)  &  0.42 (0.068) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{10}
    &  $\mt{BOSS}$   &  0.99 (0.007)  &  0.81 (0.018)  &  0.97 (0.013)  &  0.78 (0.019) \\
    &  $\mt{GRaSP}$  &  0.99 (0.007)  &  0.80 (0.019)  &  0.97 (0.012)  &  0.78 (0.019) \\
    &  $\mt{fGES}$   &  0.93 (0.017)  &  0.57 (0.013)  &  0.80 (0.041)  &  0.48 (0.029) \\
    &  $\mt{PC}$     &  1.00 (0.003)  &  0.51 (0.015)  &  0.50 (0.051)  &  0.24 (0.025) \\
    &  $\mt{DAGMA}$  &  1.00 (0.003)  &  0.41 (0.077)  &  0.92 (0.024)  &  0.35 (0.081) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{12}
    &  $\mt{BOSS}$   &  0.99 (0.008)  &  0.80 (0.015)  &  0.97 (0.018)  &  0.79 (0.020) \\
    &  $\mt{GRaSP}$  &  0.99 (0.006)  &  0.80 (0.013)  &  0.98 (0.008)  &  0.79 (0.016) \\
    &  $\mt{fGES}$   &  0.93 (0.010)  &  0.50 (0.007)  &  0.76 (0.036)  &  0.41 (0.019) \\
    &  $\mt{PC}$     &  0.99 (0.005)  &  0.45 (0.016)  &  0.50 (0.040)  &  0.21 (0.019) \\
    &  $\mt{DAGMA}$  &  1.00 (0.002)  &  0.35 (0.056)  &  0.91 (0.016)  &  0.30 (0.055) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{14}
    &  $\mt{BOSS}$   &  0.99 (0.005)  &  0.80 (0.016)  &  0.98 (0.009)  &  0.78 (0.018) \\
    &  $\mt{GRaSP}$  &  0.99 (0.006)  &  0.80 (0.015)  &  0.98 (0.012)  &  0.78 (0.016) \\
    &  $\mt{fGES}$   &  0.92 (0.016)  &  0.43 (0.008)  &  0.74 (0.041)  &  0.35 (0.020) \\
    &  $\mt{PC}$     &  0.99 (0.004)  &  0.40 (0.014)  &  0.51 (0.040)  &  0.19 (0.017) \\
    &  $\mt{DAGMA}$  &  1.00 (0.002)  &  0.27 (0.053)  &  0.90 (0.024)  &  0.23 (0.054) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{16}
    &  $\mt{BOSS}$   &  0.99 (0.008)  &  0.79 (0.015)  &  0.98 (0.014)  &  0.78 (0.019) \\
    &  $\mt{GRaSP}$  &  0.99 (0.012)  &  0.79 (0.012)  &  0.98 (0.016)  &  0.78 (0.014) \\
    &  $\mt{fGES}$   &  0.91 (0.018)  &  0.38 (0.007)  &  0.71 (0.038)  &  0.29 (0.017) \\
    &  $\mt{PC}$     &  0.98 (0.010)  &  0.34 (0.013)  &  0.49 (0.050)  &  0.16 (0.018) \\
    &  $\mt{DAGMA}$  &  1.00 (0.003)  &  0.23 (0.046)  &  0.88 (0.029)  &  0.19 (0.051) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{18}
    &  $\mt{BOSS}$   &  0.98 (0.007)  &  0.79 (0.017)  &  0.97 (0.011)  &  0.77 (0.020) \\
    &  $\mt{GRaSP}$  &  0.98 (0.012)  &  0.78 (0.017)  &  0.97 (0.019)  &  0.77 (0.018) \\
    &  $\mt{fGES}$   &  0.90 (0.019)  &  0.34 (0.007)  &  0.67 (0.046)  &  0.25 (0.017) \\
    &  $\mt{PC}$     &  0.97 (0.014)  &  0.31 (0.012)  &  0.49 (0.042)  &  0.15 (0.014) \\
    &  $\mt{DAGMA}$  &  1.00 (0.004)  &  0.20 (0.031)  &  0.87 (0.031)  &  0.16 (0.032) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{20}
    &  $\mt{BOSS}$   &  0.98 (0.009)  &  0.78 (0.017)  &  0.97 (0.011)  &  0.77 (0.019) \\
    &  $\mt{GRaSP}$  &  0.99 (0.011)  &  0.77 (0.017)  &  0.98 (0.018)  &  0.76 (0.021) \\
    &  $\mt{fGES}$   &  0.89 (0.028)  &  0.30 (0.010)  &  0.63 (0.041)  &  0.21 (0.014) \\
    &  $\mt{PC}$     &  0.97 (0.012)  &  0.27 (0.010)  &  0.47 (0.042)  &  0.12 (0.012) \\
    &  $\mt{DAGMA}$  &  0.99 (0.005)  &  0.16 (0.021)  &  0.83 (0.040)  &  0.12 (0.021) \\
    \bottomrule
\end{tabular}
\begin{tabular}{clrrr}
\toprule
Avg Deg & Algorithm & $\Delta \mt{BIC}$ & Edges & Seconds \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{2}
    &  $\mt{BOSS}$   &    $-$29.27 (  12.132)  &   85.05 ( 3.886)  &    0.29 ( 0.058) \\
    &  $\mt{GRaSP}$  &    $-$26.82 (  13.207)  &   83.05 ( 3.426)  &    0.64 ( 0.268) \\
    &  $\mt{fGES}$   &    $-$29.07 (  11.938)  &   84.35 ( 3.703)  &    0.08 ( 0.018) \\
    &  $\mt{PC}$     &    315.45 ( 125.720)  &   76.30 ( 3.164)  &    0.04 ( 0.016) \\
    &  $\mt{DAMGA}$  &    257.81 (  59.894)  &   66.25 ( 4.778)  &   24.43 ( 8.240) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{4}
    &  $\mt{BOSS}$   &    $-$31.87 (  20.829)  &  166.80 ( 6.110)  &    0.59 ( 0.099) \\
    &  $\mt{GRaSP}$  &    $-$32.87 (  16.543)  &  163.55 ( 5.316)  &    0.72 ( 0.121) \\
    &  $\mt{fGES}$   &     59.78 (  70.153)  &  166.10 ( 6.528)  &    0.12 ( 0.023) \\
    &  $\mt{PC}$     &   1497.21 ( 324.147)  &  140.75 ( 6.290)  &    0.05 ( 0.012) \\
    &  $\mt{DAGMA}$  &    835.05 ( 297.781)  &  123.55 (10.190)  &   19.97 ( 6.245) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{6}
    &  $\mt{BOSS}$   &    $-$37.73 (  22.143)  &  247.85 ( 7.734)  &    1.07 ( 0.118) \\
    &  $\mt{GRaSP}$  &    $-$46.35 (  27.533)  &  244.75 ( 6.568)  &    1.22 ( 0.168) \\
    &  $\mt{fGES}$   &    514.82 ( 211.383)  &  234.85 ( 8.387)  &    0.19 ( 0.027) \\
    &  $\mt{PC}$     &   3434.62 ( 486.871)  &  193.25 ( 6.866)  &    0.12 ( 0.025) \\
    &  $\mt{DAGMA}$  &   1593.69 ( 528.149)  &  172.80 (12.948)  &   20.58 ( 7.643) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{8}
    &  $\mt{BOSS}$   &    $-$52.29 (  32.968)  &  327.95 ( 8.636)  &    1.90 ( 0.192) \\
    &  $\mt{GRaSP}$  &    $-$67.02 (  28.251)  &  323.70 ( 7.020)  &    2.41 ( 0.244) \\
    &  $\mt{fGES}$   &   1629.07 ( 333.928)  &  278.55 ( 6.117)  &    0.26 ( 0.041) \\
    &  $\mt{PC}$     &   5456.39 ( 564.159)  &  229.35 ( 6.777)  &    0.22 ( 0.036) \\
    &  $\mt{DAGMA}$  &   3277.97 (1226.426)  &  197.85 (26.442)  &   20.27 ( 5.811) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{10}
    &  $\mt{BOSS}$   &    $-$67.96 (  42.305)  &  408.55 ( 9.971)  &    3.23 ( 0.464) \\
    &  $\mt{GRaSP}$  &    $-$73.79 (  40.493)  &  405.55 ( 9.784)  &    4.52 ( 0.606) \\
    &  $\mt{fGES}$   &   3351.28 ( 525.921)  &  307.65 ( 6.643)  &    0.31 ( 0.038) \\
    &  $\mt{PC}$     &   7970.91 ( 792.056)  &  255.60 ( 7.358)  &    0.32 ( 0.039) \\
    &  $\mt{DAGMA}$  &   5983.26 (2160.954)  &  203.70 (38.715)  &   34.41 (4.913) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{12}
    &  $\mt{BOSS}$   &    $-$76.27 (  61.569)  &  488.20 ( 9.507)  &    4.99 ( 0.762) \\
    &  $\mt{GRaSP}$  &   $-$114.59 (  31.515)  &  484.55 ( 7.964)  &    7.07 ( 1.233) \\
    &  $\mt{fGES}$   &   5546.54 ( 523.233)  &  323.30 ( 4.281)  &    0.40 ( 0.056) \\
    &  $\mt{PC}$     &  10445.14 ( 945.973)  &  269.55 ( 9.545)  &    0.43 ( 0.056) \\
    &  $\mt{DAGMA}$  &   8624.24 (2164.721)  &  211.65 (33.585)  &  31.87 (7.555) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{14}
    &  $\mt{BOSS}$   &    $-$89.58 (  53.599)  &  566.10 (11.836)  &    7.48 ( 0.794) \\
    &  $\mt{GRaSP}$  &   $-$111.92 (  49.533)  &  561.95 (10.450)  &   10.59 ( 1.778) \\
    &  $\mt{fGES}$   &   7855.75 ( 678.104)  &  330.45 ( 3.706)  &    0.42 ( 0.047) \\
    &  $\mt{PC}$     &  12864.55 ( 944.373)  &  279.45 (10.195)  &    0.53 ( 0.059) \\
    &  $\mt{DAGMA}$  &  12696.05 (2397.839)  &  192.25 (37.428)  &   22.14 (3.549) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{16}
    &  $\mt{BOSS}$   &   $-$139.30 (  68.319)  &  643.30 (10.193)  &   10.37 ( 0.731) \\
    &  $\mt{GRaSP}$  &   $-$122.77 (  90.846)  &  639.85 (12.554)  &   15.06 ( 2.132) \\
    &  $\mt{fGES}$   &  10013.10 ( 701.414)  &  336.95 ( 2.373)  &    0.45 ( 0.069) \\
    &  $\mt{PC}$     &  15568.38 ( 822.299)  &  279.30 ( 9.050)  &    0.55 ( 0.064) \\
    &  $\mt{DAGMA}$  &  15709.67 (2347.704)  &  188.10 (36.784)  &   17.98 ( 5.559) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{18}
    &  $\mt{BOSS}$   &    $-$87.23 (  61.003)  &  719.55 (17.111)  &   14.08 ( 1.389) \\
    &  $\mt{GRaSP}$  &    $-$42.03 ( 116.929)  &  717.40 (16.282)  &   19.36 ( 2.893) \\
    &  $\mt{fGES}$   &  12601.28 ( 911.461)  &  340.25 ( 1.803)  &    0.50 ( 0.055) \\
    &  $\mt{PC}$     &  18390.06 (1218.255)  &  282.40 ( 9.162)  &    0.67 ( 0.071) \\
    &  $\mt{DAGMA}$  &  19095.28 (2239.396)  &  183.75 (28.703)  &   19.83 ( 5.130) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{20}
    &  $\mt{BOSS}$   &   $-$112.38 (  90.839)  &  790.05 (15.998)  &   17.89 ( 2.214) \\
    &  $\mt{GRaSP}$  &   $-$121.13 (  97.982)  &  786.15 (15.267)  &   25.49 ( 3.621) \\
    &  $\mt{fGES}$   &  14349.31 ( 935.139)  &  342.25 ( 1.803)  &    0.53 ( 0.065) \\
    &  $\mt{PC}$     &  20333.60 (1284.439)  &  279.65 ( 9.281)  &    0.72 ( 0.046) \\
    &  $\mt{DAGMA}$  &  23071.47 (2227.819)  &  156.25 (20.326)  &   20.42 ( 4.417) \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccc}
\toprule
Avg Deg & Algorithm & Adj Pre & Adj Rec & Ori Pre & Ori Rec \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{2}                                  
    &  $\mt{BOSS}$   &  0.98 (0.018)  &  0.82 (0.042)  &  0.94 (0.044)  &  0.70 (0.077) \\
    &  $\mt{GRaSP}$  &  0.99 (0.014)  &  0.82 (0.038)  &  0.95 (0.038)  &  0.70 (0.075) \\
    &  $\mt{fGES}$   &  0.96 (0.034)  &  0.81 (0.044)  &  0.90 (0.081)  &  0.69 (0.089) \\
    &  $\mt{PC}$     &  1.00 (0.003)  &  0.75 (0.039)  &  0.61 (0.085)  &  0.39 (0.076) \\
    &  $\mt{DAGMA}$  &  0.99 (0.010)  &  0.67 (0.038)  &  0.92 (0.042)  &  0.38 (0.077) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{4}                
    &  $\mt{BOSS}$   &  0.99 (0.009)  &  0.83 (0.015)  &  0.97 (0.021)  &  0.77 (0.036) \\
    &  $\mt{GRaSP}$  &  0.99 (0.007)  &  0.82 (0.016)  &  0.96 (0.025)  &  0.77 (0.037) \\
    &  $\mt{fGES}$   &  0.86 (0.067)  &  0.71 (0.047)  &  0.78 (0.081)  &  0.63 (0.051) \\
    &  $\mt{PC}$     &  1.00 (0.004)  &  0.67 (0.030)  &  0.52 (0.072)  &  0.31 (0.048) \\
    &  $\mt{DAGMA}$  &  1.00 (0.009)  &  0.63 (0.041)  &  0.92 (0.037)  &  0.48 (0.057) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{6}                
    &  $\mt{BOSS}$   &  0.99 (0.008)  &  0.81 (0.026)  &  0.97 (0.017)  &  0.77 (0.033) \\
    &  $\mt{GRaSP}$  &  0.99 (0.006)  &  0.80 (0.026)  &  0.96 (0.020)  &  0.76 (0.033) \\
    &  $\mt{fGES}$   &  0.80 (0.060)  &  0.59 (0.044)  &  0.70 (0.072)  &  0.51 (0.050) \\
    &  $\mt{PC}$     &  1.00 (0.004)  &  0.57 (0.025)  &  0.50 (0.086)  &  0.26 (0.049) \\
    &  $\mt{DAGMA}$  &  1.00 (0.005)  &  0.57 (0.041)  &  0.91 (0.026)  &  0.48 (0.052) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{8}                
    &  $\mt{BOSS}$   &  0.99 (0.007)  &  0.81 (0.022)  &  0.98 (0.013)  &  0.79 (0.026) \\
    &  $\mt{GRaSP}$  &  0.99 (0.007)  &  0.80 (0.021)  &  0.97 (0.018)  &  0.78 (0.029) \\
    &  $\mt{fGES}$   &  0.72 (0.051)  &  0.47 (0.031)  &  0.60 (0.069)  &  0.40 (0.043) \\
    &  $\mt{PC}$     &  0.99 (0.007)  &  0.47 (0.023)  &  0.49 (0.051)  &  0.22 (0.030) \\
    &  $\mt{DAGMA}$  &  1.00 (0.005)  &  0.48 (0.052)  &  0.90 (0.029)  &  0.40 (0.055) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{10}                
    &  $\mt{BOSS}$   &  0.99 (0.007)  &  0.79 (0.019)  &  0.98 (0.013)  &  0.78 (0.020) \\
    &  $\mt{GRaSP}$  &  0.99 (0.008)  &  0.79 (0.019)  &  0.97 (0.016)  &  0.77 (0.021) \\
    &  $\mt{fGES}$   &  0.70 (0.036)  &  0.41 (0.019)  &  0.56 (0.048)  &  0.32 (0.029) \\
    &  $\mt{PC}$     &  0.98 (0.009)  &  0.41 (0.017)  &  0.50 (0.057)  &  0.20 (0.027) \\
    &  $\mt{DAGMA}$  &  1.00 (0.002)  &  0.41 (0.056)  &  0.90 (0.028)  &  0.35 (0.059) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{12}                
    &  $\mt{BOSS}$   &  0.99 (0.006)  &  0.79 (0.021)  &  0.98 (0.010)  &  0.78 (0.024) \\
    &  $\mt{GRaSP}$  &  0.99 (0.005)  &  0.79 (0.018)  &  0.97 (0.013)  &  0.77 (0.022) \\
    &  $\mt{fGES}$   &  0.70 (0.045)  &  0.36 (0.024)  &  0.54 (0.047)  &  0.28 (0.023) \\
    &  $\mt{PC}$     &  0.96 (0.015)  &  0.35 (0.018)  &  0.46 (0.035)  &  0.16 (0.017) \\
    &  $\mt{DAGMA}$  &  1.00 (0.003)  &  0.36 (0.050)  &  0.88 (0.020)  &  0.31 (0.046) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{14}                
    &  $\mt{BOSS}$   &  0.99 (0.005)  &  0.79 (0.016)  &  0.98 (0.008)  &  0.78 (0.019) \\
    &  $\mt{GRaSP}$  &  0.99 (0.006)  &  0.78 (0.017)  &  0.97 (0.011)  &  0.77 (0.020) \\
    &  $\mt{fGES}$   &  0.67 (0.029)  &  0.30 (0.014)  &  0.49 (0.044)  &  0.22 (0.020) \\
    &  $\mt{PC}$     &  0.94 (0.019)  &  0.30 (0.012)  &  0.46 (0.046)  &  0.14 (0.017) \\
    &  $\mt{DAGMA}$  &  0.99 (0.006)  &  0.31 (0.034)  &  0.86 (0.036)  &  0.25 (0.031) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{16}                
    &  $\mt{BOSS}$   &  0.99 (0.005)  &  0.79 (0.012)  &  0.98 (0.008)  &  0.77 (0.012) \\
    &  $\mt{GRaSP}$  &  0.98 (0.009)  &  0.78 (0.011)  &  0.97 (0.017)  &  0.76 (0.015) \\
    &  $\mt{fGES}$   &  0.67 (0.027)  &  0.27 (0.011)  &  0.49 (0.028)  &  0.20 (0.011) \\
    &  $\mt{PC}$     &  0.92 (0.017)  &  0.27 (0.012)  &  0.44 (0.065)  &  0.12 (0.021) \\
    &  $\mt{DAGMA}$  &  0.99 (0.006)  &  0.24 (0.037)  &  0.86 (0.026)  &  0.19 (0.036) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{18}                
    &  $\mt{BOSS}$   &  0.98 (0.005)  &  0.77 (0.014)  &  0.97 (0.006)  &  0.76 (0.015) \\
    &  $\mt{GRaSP}$  &  0.98 (0.009)  &  0.77 (0.014)  &  0.97 (0.013)  &  0.75 (0.017) \\
    &  $\mt{fGES}$   &  0.66 (0.031)  &  0.24 (0.012)  &  0.46 (0.038)  &  0.17 (0.015) \\
    &  $\mt{PC}$     &  0.88 (0.023)  &  0.23 (0.014)  &  0.46 (0.069)  &  0.11 (0.019) \\
    &  $\mt{DAGMA}$  &  0.99 (0.007)  &  0.21 (0.043)  &  0.83 (0.032)  &  0.16 (0.038) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{5}{*}{20}                
    &  $\mt{BOSS}$   &  0.98 (0.007)  &  0.76 (0.017)  &  0.97 (0.010)  &  0.75 (0.018) \\
    &  $\mt{GRaSP}$  &  0.98 (0.008)  &  0.75 (0.015)  &  0.97 (0.013)  &  0.74 (0.016) \\
    &  $\mt{fGES}$   &  0.67 (0.037)  &  0.22 (0.012)  &  0.45 (0.040)  &  0.15 (0.014) \\
    &  $\mt{PC}$     &  0.87 (0.029)  &  0.21 (0.014)  &  0.43 (0.064)  &  0.10 (0.016) \\
    &  $\mt{DAGMA}$  &  0.98 (0.010)  &  0.18 (0.035)  &  0.81 (0.028)  &  0.14 (0.032) \\
\bottomrule
\end{tabular}
\begin{tabular}{clrrr}
\toprule
Avg Deg & Algorithm & $\Delta \mt{BIC}$ & Edges & Seconds \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{2}          
    &  $\mt{BOSS}$   &    $-$26.55 (  11.404)  &   84.00 ( 4.078)  &   0.30 (0.073) \\
    &  $\mt{GRaSP}$  &    $-$23.59 (  13.066)  &   82.60 ( 4.018)  &   0.50 (0.211) \\
    &  $\mt{fGES}$   &     $-$0.54 (  43.742)  &   83.90 ( 4.518)  &   0.07 (0.022) \\
    &  $\mt{PC}$     &    470.87 ( 144.483)  &   75.40 ( 3.952)  &   0.04 (0.050) \\
    &  $\mt{DAGMA}$  &    253.53 (  47.175)  &   67.90 ( 3.932)  &  29.06 (9.857) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{4}         
    &  $\mt{BOSS}$   &    $-$43.95 (  15.748)  &  166.85 ( 2.907)  &   0.59 (0.088) \\
    &  $\mt{GRaSP}$  &    $-$38.39 (  18.982)  &  165.50 ( 3.395)  &   0.87 (0.167) \\
    &  $\mt{fGES}$   &    488.50 ( 242.279)  &  163.80 ( 5.634)  &   0.11 (0.020) \\
    &  $\mt{PC}$     &   2082.52 ( 410.197)  &  133.55 ( 6.013)  &   0.38 (0.348) \\
    &  $\mt{DAGMA}$  &    681.29 ( 213.554)  &  126.85 ( 8.400)  &  26.06 (8.459) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{6}         
    &  $\mt{BOSS}$   &    $-$72.68 (  16.589)  &  245.20 ( 8.526)  &   1.22 (0.210) \\
    &  $\mt{GRaSP}$  &    $-$68.88 (  24.561)  &  243.35 ( 8.002)  &   1.78 (0.418) \\
    &  $\mt{fGES}$   &   1643.97 ( 478.571)  &  221.30 ( 6.997)  &   0.17 (0.033) \\
    &  $\mt{PC}$     &   4396.89 ( 778.924)  &  170.80 ( 7.090)  &   0.54 (0.350) \\
    &  $\mt{DAGMA}$  &   1509.14 ( 651.626)  &  172.95 (12.500)  &  18.52 (4.705) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{8}         
    &  $\mt{BOSS}$   &    $-$89.01 (  27.280)  &  327.95 ( 8.114)  &   2.22 (0.292) \\
    &  $\mt{GRaSP}$  &    $-$76.04 (  31.893)  &  325.50 ( 8.217)  &   3.48 (0.452) \\
    &  $\mt{fGES}$   &   3686.06 ( 482.962)  &  264.15 ( 7.073)  &   0.26 (0.045) \\
    &  $\mt{PC}$     &   7147.10 ( 657.993)  &  190.05 ( 8.953)  &   1.74 (2.189) \\
    &  $\mt{DAGMA}$  &   3471.60 (1094.605)  &  191.45 (20.997)  &  20.76 (5.768) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{10}         
    &  $\mt{BOSS}$   &   $-$112.15 (  25.346)  &  401.45 ( 8.906)  &   3.65 (0.624) \\
    &  $\mt{GRaSP}$  &    $-$97.90 (  29.117)  &  398.75 ( 8.271)  &   6.32 (1.500) \\
    &  $\mt{fGES}$   &   5852.32 ( 740.949)  &  289.85 ( 7.856)  &   0.35 (0.073) \\
    &  $\mt{PC}$     &   9700.52 (1032.769)  &  209.85 ( 8.216)  &   1.59 (0.962) \\
    &  $\mt{DAGMA}$  &   5733.08 (1669.918)  &  205.30 (27.891)  &  21.77 (4.643) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{12}         
    &  $\mt{BOSS}$   &   $-$133.19 (  41.480)  &  481.30 (11.282)  &   5.34 (0.550) \\
    &  $\mt{GRaSP}$  &   $-$112.36 (  36.297)  &  479.60 (10.002)  &  11.10 (3.024) \\
    &  $\mt{fGES}$   &   7773.11 ( 700.188)  &  306.45 ( 6.219)  &   0.40 (0.058) \\
    &  $\mt{PC}$     &  12356.57 ( 757.713)  &  220.85 ( 9.275)  &   1.34 (1.007) \\
    &  $\mt{DAGMA}$  &   7951.55 (1554.948)  &  218.40 (30.797)  &  23.48 (8.366) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{14}         
    &  $\mt{BOSS}$   &   $-$153.80 (  37.574)  &  558.30 (11.770)  &   7.87 (0.954) \\
    &  $\mt{GRaSP}$  &   $-$133.53 (  38.246)  &  555.15 (12.175)  &  14.85 (2.982) \\
    &  $\mt{fGES}$   &  10081.52 ( 734.713)  &  316.35 ( 5.678)  &   0.47 (0.056) \\
    &  $\mt{PC}$     &  15099.54 ( 983.888)  &  225.05 ( 7.244)  &   1.16 (0.578) \\
    &  $\mt{DAGMA}$  &  10753.51 (1787.888)  &  217.10 (24.531)  &  35.74 (0.586) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{16}         
    &  $\mt{BOSS}$   &   $-$158.52 (  33.706)  &  637.15 ( 9.686)  &  11.14 (1.657) \\
    &  $\mt{GRaSP}$  &   $-$115.00 (  52.270)  &  633.15 ( 9.213)  &  22.15 (3.366) \\
    &  $\mt{fGES}$   &  12126.92 ( 687.750)  &  325.35 ( 3.233)  &   0.51 (0.074) \\
    &  $\mt{PC}$     &  17749.99 (1074.091)  &  233.45 ( 8.593)  &   0.92 (0.142) \\
    &  $\mt{DAGMA}$  &  15388.97 (2237.310)  &  191.25 (29.958)  &  28.44 (8.964) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{18}         
    &  $\mt{BOSS}$   &   $-$199.97 (  33.289)  &  706.10 (13.286)  &  14.15 (1.858) \\
    &  $\mt{GRaSP}$  &   $-$157.95 (  44.206)  &  702.20 (12.968)  &  28.48 (5.480) \\
    &  $\mt{fGES}$   &  13650.12 ( 878.170)  &  328.10 ( 5.647)  &   0.60 (0.073) \\
    &  $\mt{PC}$     &  19560.16 (1165.357)  &  231.35 ( 9.115)  &   0.92 (0.155) \\
    &  $\mt{DAGMA}$  &  17594.42 (2767.296)  &  189.85 (39.175)  &  30.24 (2.855) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{5}{*}{20}         
    &  $\mt{BOSS}$   &   $-$232.22 (  43.870)  &  771.90 (14.418)  &  17.12 (1.910) \\
    &  $\mt{GRaSP}$  &   $-$191.62 (  47.754)  &  767.60 (13.228)  &  33.99 (9.456) \\
    &  $\mt{fGES}$   &  15010.88 (1165.819)  &  332.40 ( 3.817)  &   0.57 (0.076) \\
    &  $\mt{PC}$     &  21362.04 (1513.351)  &  238.05 (10.630)  &   0.95 (0.191) \\
    &  $\mt{DAGMA}$  &  19822.75 (3327.041)  &  186.15 (35.397)  &  23.74 (5.430) \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccc}
\toprule
Avg Deg & Algorithm & Adj Pre & Adj Rec & Ori Pre & Ori Rec \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{2}
    &  $\mt{BOSS}$    &  0.98 (0.021)  &  0.77 (0.048)  &  0.91 (0.040) &  0.58 (0.084) \\
    &  $\mt{DAGMA}$   &  1.00 (0.004)  &  0.58 (0.047)  &  0.82 (0.061) &  0.47 (0.058) \\
    &  $\mt{LiNGAM}$  &  0.86 (0.040)  &  0.80 (0.045)  &  0.80 (0.059) &  0.78 (0.050) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{4}
    &  $\mt{BOSS}$    &  0.99 (0.008)  &  0.75 (0.029)  &  0.93 (0.029) &  0.67 (0.039) \\
    &  $\mt{DAGMA}$   &  1.00 (0.002)  &  0.54 (0.026)  &  0.87 (0.026) &  0.46 (0.030) \\
    &  $\mt{LiNGAM}$  &  0.89 (0.027)  &  0.80 (0.029)  &  0.86 (0.029) &  0.78 (0.031) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{6}
    &  $\mt{BOSS}$    &  0.99 (0.008)  &  0.76 (0.025)  &  0.95 (0.019) &  0.71 (0.032) \\
    &  $\mt{DAGMA}$   &  1.00 (0.000)  &  0.50 (0.050)  &  0.89 (0.026) &  0.45 (0.046) \\
    &  $\mt{LiNGAM}$  &  0.90 (0.023)  &  0.81 (0.024)  &  0.88 (0.030) &  0.80 (0.026) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{8}
    &  $\mt{BOSS}$    &  0.99 (0.007)  &  0.77 (0.019)  &  0.96 (0.013) &  0.73 (0.026) \\
    &  $\mt{DAGMA}$   &  1.00 (0.002)  &  0.46 (0.050)  &  0.89 (0.027) &  0.41 (0.048) \\
    &  $\mt{LiNGAM}$  &  0.91 (0.022)  &  0.81 (0.017)  &  0.89 (0.026) &  0.80 (0.020) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{10}
    &  $\mt{BOSS}$    &  0.99 (0.008)  &  0.76 (0.021)  &  0.96 (0.013) &  0.73 (0.021) \\
    &  $\mt{DAGMA}$   &  1.00 (0.001)  &  0.39 (0.052)  &  0.90 (0.018) &  0.35 (0.047) \\
    &  $\mt{LiNGAM}$  &  0.90 (0.021)  &  0.81 (0.023)  &  0.89 (0.023) &  0.80 (0.024) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{12}
    &  $\mt{BOSS}$    &  0.99 (0.006)  &  0.75 (0.017)  &  0.96 (0.012) &  0.72 (0.023) \\
    &  $\mt{DAGMA}$   &  1.00 (0.001)  &  0.32 (0.049)  &  0.89 (0.016) &  0.29 (0.043) \\
    &  $\mt{LiNGAM}$  &  0.90 (0.014)  &  0.81 (0.015)  &  0.88 (0.019) &  0.80 (0.017) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{14}
    &  $\mt{BOSS}$    &  0.99 (0.005)  &  0.74 (0.019)  &  0.97 (0.011) &  0.72 (0.020) \\
    &  $\mt{DAGMA}$   &  1.00 (0.004)  &  0.28 (0.032)  &  0.87 (0.032) &  0.25 (0.029) \\
    &  $\mt{LiNGAM}$  &  0.90 (0.013)  &  0.81 (0.018)  &  0.89 (0.012) &  0.80 (0.019) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{16}
    &  $\mt{BOSS}$    &  0.99 (0.005)  &  0.72 (0.017)  &  0.97 (0.013) &  0.70 (0.021) \\
    &  $\mt{DAGMA}$   &  1.00 (0.003)  &  0.24 (0.038)  &  0.86 (0.019) &  0.20 (0.034) \\
    &  $\mt{LiNGAM}$  &  0.90 (0.015)  &  0.80 (0.014)  &  0.89 (0.017) &  0.79 (0.015) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{18}
    &  $\mt{BOSS}$    &  0.99 (0.004)  &  0.73 (0.016)  &  0.97 (0.010) &  0.71 (0.019) \\
    &  $\mt{DAGMA}$   &  1.00 (0.004)  &  0.21 (0.032)  &  0.85 (0.028) &  0.18 (0.031) \\
    &  $\mt{LiNGAM}$  &  0.90 (0.014)  &  0.81 (0.015)  &  0.89 (0.016) &  0.80 (0.016) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{20}
    &  $\mt{BOSS}$    &  0.99 (0.004)  &  0.72 (0.020)  &  0.97 (0.009) &  0.70 (0.023) \\
    &  $\mt{DAGMA}$   &  0.99 (0.006)  &  0.20 (0.035)  &  0.83 (0.033) &  0.17 (0.030) \\
    &  $\mt{LiNGAM}$  &  0.91 (0.010)  &  0.80 (0.014)  &  0.90 (0.011) &  0.80 (0.015) \\
\bottomrule
\end{tabular}
\begin{tabular}{clrrr}
\toprule
Avg Deg & Algorithm & $\Delta \mt{BIC}$ & Edges & Seconds \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{2}
    &  $\mt{BOSS}$    &    $-$40.48 (  14.664)  &   78.55 ( 5.772) &    0.30 ( 0.058) \\
    &  $\mt{DAGMA}$   &    204.95 (  76.866)  &   58.20 ( 4.786) &   15.55 ( 6.018) \\
    &  $\mt{LiNGAM}$  &    $-$54.83 (  13.206)  &   93.35 ( 7.415) &  105.82 ( 1.532) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{4}
    &  $\mt{BOSS}$    &    $-$65.33 (  16.983)  &  152.70 ( 5.741) &    0.51 ( 0.073) \\
    &  $\mt{DAGMA}$   &    565.94 ( 126.533)  &  107.15 ( 5.153) &   13.78 ( 3.069) \\
    &  $\mt{LiNGAM}$  &    $-$88.19 (  18.882)  &  179.85 ( 8.412) &  104.98 ( 1.320) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{6}
    &  $\mt{BOSS}$    &    $-$90.41 (  24.002)  &  231.80 ( 7.388) &    0.97 ( 0.141) \\
    &  $\mt{DAGMA}$   &   1229.57 ( 459.846)  &  151.35 (15.034) &   16.07 ( 3.621) \\
    &  $\mt{LiNGAM}$  &   $-$103.33 (  28.705)  &  271.40 (12.588) &  105.10 ( 0.483) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{8}
    &  $\mt{BOSS}$    &   $-$120.74 (  24.131)  &  310.15 ( 7.659) &    1.64 ( 0.167) \\
    &  $\mt{DAGMA}$   &   2291.71 ( 631.910)  &  182.55 (19.888) &   16.97 ( 5.174) \\
    &  $\mt{LiNGAM}$  &   $-$128.92 (  26.895)  &  357.05 (11.381) &  105.24 ( 0.611) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{10}
    &  $\mt{BOSS}$    &   $-$139.30 (  35.203)  &  382.95 (11.237) &    2.69 ( 0.443) \\
    &  $\mt{DAGMA}$   &   3743.50 (1029.405)  &  194.05 (26.205) &   15.91 ( 5.753) \\
    &  $\mt{LiNGAM}$  &   $-$169.05 (  42.471)  &  450.35 (17.187) &  105.66 ( 0.917) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{12}
    &  $\mt{BOSS}$    &   $-$166.78 (  25.581)  &  453.00 (10.110) &    4.01 ( 0.667) \\
    &  $\mt{DAGMA}$   &   5723.14 (1473.488)  &  194.80 (29.269) &   17.11 ( 3.534) \\
    &  $\mt{LiNGAM}$  &   $-$197.03 (  35.866)  &  542.25 (15.297) &  106.29 ( 1.778) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{14}
    &  $\mt{BOSS}$    &   $-$196.92 (  34.669)  &  521.00 (13.792) &    5.50 ( 0.634) \\
    &  $\mt{DAGMA}$   &   7252.63 (1027.255)  &  199.95 (22.795) &   16.60 ( 3.512) \\
    &  $\mt{LiNGAM}$  &   $-$236.48 (  36.626)  &  625.10 (16.905) &  110.73 ( 2.599) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{16}
    &  $\mt{BOSS}$    &   $-$238.72 (  30.030)  &  585.60 (13.141) &    6.93 ( 0.909) \\
    &  $\mt{DAGMA}$   &   9404.55 (1693.592)  &  190.10 (30.805) &   18.25 ( 5.813) \\
    &  $\mt{LiNGAM}$  &   $-$271.78 (  37.077)  &  711.60 (16.643) &  107.66 ( 3.950) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{18}
    &  $\mt{BOSS}$    &   $-$248.95 (  44.181)  &  664.15 (14.496) &    9.86 ( 1.305) \\
    &  $\mt{DAGMA}$   &  11752.12 (1845.939)  &  191.40 (28.914) &   37.50 (31.535) \\
    &  $\mt{LiNGAM}$  &   $-$285.60 (  49.074)  &  806.15 (21.475) &  105.50 ( 6.056) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{20}
    &  $\mt{BOSS}$    &   $-$278.55 (  50.250)  &  727.00 (19.960) &   12.69 ( 1.851) \\
    &  $\mt{DAGMA}$   &  13095.63 (2319.085)  &  199.75 (35.909) &   22.59 (10.840) \\
    &  $\mt{LiNGAM}$  &   $-$334.91 (  44.193)  &  887.20 (20.281) &  103.66 ( 3.493) \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccc}
\toprule
Avg Deg & Algorithm & Adj Pre & Adj Rec & Ori Pre & Ori Rec \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{2}
    &  $\mt{BOSS}$    &  0.97 (0.016)  &  0.84 (0.036)  &  0.94 (0.030)  &  0.71 (0.075) \\
    &  $\mt{DAGMA}$   &  0.99 (0.010)  &  0.68 (0.050)  &  0.85 (0.040)  &  0.58 (0.051) \\
    &  $\mt{LiNGAM}$  &  0.88 (0.033)  &  0.87 (0.034)  &  0.84 (0.041)  &  0.87 (0.039) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{4}
    &  $\mt{BOSS}$    &  0.98 (0.014)  &  0.81 (0.027)  &  0.95 (0.018)  &  0.75 (0.038) \\
    &  $\mt{DAGMA}$   &  1.00 (0.005)  &  0.62 (0.033)  &  0.88 (0.026)  &  0.55 (0.036) \\
    &  $\mt{LiNGAM}$  &  0.89 (0.030)  &  0.84 (0.023)  &  0.88 (0.031)  &  0.85 (0.023) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{6}
    &  $\mt{BOSS}$    &  0.99 (0.008)  &  0.80 (0.020)  &  0.97 (0.014)  &  0.77 (0.024) \\
    &  $\mt{DAGMA}$   &  1.00 (0.004)  &  0.56 (0.046)  &  0.90 (0.029)  &  0.51 (0.046) \\
    &  $\mt{LiNGAM}$  &  0.91 (0.020)  &  0.84 (0.020)  &  0.90 (0.021)  &  0.84 (0.019) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{8}
    &  $\mt{BOSS}$    &  0.98 (0.010)  &  0.81 (0.021)  &  0.97 (0.015)  &  0.79 (0.025) \\
    &  $\mt{DAGMA}$   &  1.00 (0.004)  &  0.49 (0.047)  &  0.90 (0.024)  &  0.44 (0.042) \\
    &  $\mt{LiNGAM}$  &  0.91 (0.021)  &  0.85 (0.018)  &  0.90 (0.021)  &  0.85 (0.019) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{10}
    &  $\mt{BOSS}$    &  0.99 (0.007)  &  0.80 (0.014)  &  0.97 (0.013)  &  0.78 (0.018) \\
    &  $\mt{DAGMA}$   &  1.00 (0.003)  &  0.42 (0.055)  &  0.90 (0.027)  &  0.38 (0.051) \\
    &  $\mt{LiNGAM}$  &  0.91 (0.017)  &  0.85 (0.015)  &  0.91 (0.016)  &  0.84 (0.015) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{12}
    &  $\mt{BOSS}$    &  0.99 (0.006)  &  0.79 (0.017)  &  0.98 (0.006)  &  0.77 (0.016) \\
    &  $\mt{DAGMA}$   &  1.00 (0.003)  &  0.36 (0.046)  &  0.89 (0.022)  &  0.32 (0.041) \\
    &  $\mt{LiNGAM}$  &  0.91 (0.016)  &  0.84 (0.015)  &  0.91 (0.016)  &  0.84 (0.014) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{14}
    &  $\mt{BOSS}$    &  0.98 (0.006)  &  0.78 (0.020)  &  0.98 (0.009)  &  0.77 (0.021) \\
    &  $\mt{DAGMA}$   &  0.99 (0.007)  &  0.28 (0.036)  &  0.86 (0.030)  &  0.24 (0.031) \\
    &  $\mt{LiNGAM}$  &  0.90 (0.017)  &  0.84 (0.015)  &  0.90 (0.017)  &  0.84 (0.015) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{16}
    &  $\mt{BOSS}$    &  0.98 (0.007)  &  0.77 (0.020)  &  0.97 (0.011)  &  0.76 (0.021) \\
    &  $\mt{DAGMA}$   &  0.99 (0.006)  &  0.25 (0.041)  &  0.84 (0.029)  &  0.21 (0.039) \\
    &  $\mt{LiNGAM}$  &  0.90 (0.012)  &  0.84 (0.011)  &  0.90 (0.012)  &  0.83 (0.012) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{18}
    &  $\mt{BOSS}$    &  0.98 (0.007)  &  0.77 (0.012)  &  0.97 (0.010)  &  0.76 (0.015) \\
    &  $\mt{DAGMA}$   &  0.99 (0.010)  &  0.20 (0.037)  &  0.83 (0.036)  &  0.17 (0.031) \\
    &  $\mt{LiNGAM}$  &  0.90 (0.012)  &  0.84 (0.007)  &  0.90 (0.013)  &  0.83 (0.007) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-6}
\multirow{3}{*}{20}
    &  $\mt{BOSS}$    &  0.98 (0.004)  &  0.76 (0.013)  &  0.97 (0.006)  &  0.75 (0.014) \\
    &  $\mt{DAGMA}$   &  0.98 (0.012)  &  0.17 (0.043)  &  0.80 (0.036)  &  0.14 (0.035) \\
    &  $\mt{LiNGAM}$  &  0.91 (0.010)  &  0.83 (0.009)  &  0.90 (0.010)  &  0.83 (0.009) \\
\bottomrule
\end{tabular}
\begin{tabular}{clrrr}
\toprule
Avg Deg & Algorithm & $\Delta \mt{BIC}$ & Edges & Seconds \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{2}
    &  $\mt{BOSS}$    &    $-$30.13 (  13.273)  &   86.40 ( 3.831)  &    0.34 ( 0.058) \\
    &  $\mt{DAGMA}$   &    242.69 (  83.387)  &   68.85 ( 4.902)  &   17.39 ( 4.199) \\
    &  $\mt{LiNGAM}$  &    $-$44.29 (  11.441)  &   98.65 ( 5.234)  &  103.83 ( 0.493) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{4}
    &  $\mt{BOSS}$    &    $-$53.80 (  17.446)  &  165.40 ( 5.041)  &    0.62 ( 0.122) \\
    &  $\mt{DAGMA}$   &    671.26 ( 151.117)  &  124.85 ( 6.854)  &   15.10 ( 4.342) \\
    &  $\mt{LiNGAM}$  &    $-$81.25 (  19.414)  &  189.25 ( 6.455)  &  105.02 ( 0.398) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{6}
    &  $\mt{BOSS}$    &    $-$74.63 (  19.124)  &  245.00 ( 6.728)  &    1.28 ( 0.165) \\
    &  $\mt{DAGMA}$   &   1554.85 ( 463.944)  &  169.05 (13.904)  &   15.83 ( 3.214) \\
    &  $\mt{LiNGAM}$  &   $-$103.35 (  13.446)  &  277.60 ( 9.029)  &  105.03 ( 0.618) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{8}
    &  $\mt{BOSS}$    &    $-$93.93 (  26.702)  &  329.55 ( 8.556)  &    2.19 ( 0.258) \\
    &  $\mt{DAGMA}$   &   3077.68 ( 928.322)  &  198.10 (19.123)  &   17.80 ( 3.796) \\
    &  $\mt{LiNGAM}$  &   $-$121.79 (  25.327)  &  374.35 (11.463)  &  105.08 ( 0.397) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{10}
    &  $\mt{BOSS}$    &   $-$126.28 (  26.061)  &  405.45 ( 7.287)  &    3.88 ( 0.483) \\
    &  $\mt{DAGMA}$   &   5243.46 (1178.323)  &  211.15 (27.910)  &   17.47 ( 5.457) \\
    &  $\mt{LiNGAM}$  &   $-$153.33 (  25.696)  &  462.55 (11.569)  &  105.54 ( 1.044) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{12}
    &  $\mt{BOSS}$    &   $-$140.74 (  31.044)  &  479.25 ( 9.808)  &    5.78 ( 0.864) \\
    &  $\mt{DAGMA}$   &   7766.05 (1751.380)  &  219.50 (28.065)  &   18.54 ( 5.163) \\
    &  $\mt{LiNGAM}$  &   $-$172.74 (  27.491)  &  552.15 ( 9.724)  &  107.57 ( 1.642) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{14}
    &  $\mt{BOSS}$    &   $-$167.21 (  33.004)  &  557.30 (13.495)  &    8.53 ( 1.297) \\
    &  $\mt{DAGMA}$   &  11865.65 (2010.847)  &  197.95 (24.373)  &   22.40 ( 8.998) \\
    &  $\mt{LiNGAM}$  &   $-$203.28 (  39.098)  &  651.90 (16.814)  &  109.91 ( 4.678) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{16}
    &  $\mt{BOSS}$    &   $-$167.46 (  38.958)  &  628.70 (14.120)  &   11.39 ( 1.579) \\
    &  $\mt{DAGMA}$   &  14316.68 (2391.848)  &  202.60 (33.271)  &   19.48 ( 6.907) \\
    &  $\mt{LiNGAM}$  &   $-$212.26 (  30.366)  &  739.25 (11.543)  &  109.25 ( 3.127) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{18}
    &  $\mt{BOSS}$    &   $-$206.37 (  30.259)  &  702.35 (10.194)  &   15.31 ( 1.998) \\
    &  $\mt{DAGMA}$   &  17855.62 (2605.919)  &  184.10 (33.158)  &   47.89 (30.300) \\
    &  $\mt{LiNGAM}$  &   $-$249.31 (  28.421)  &  833.00 (15.731)  &  111.06 ( 5.913) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-2}
\cmidrule(lr){3-5}
\multirow{3}{*}{20}
    &  $\mt{BOSS}$    &   $-$221.56 (  43.075)  &  770.45 (13.221)  &   19.62 ( 2.918) \\
    &  $\mt{DAGMA}$   &  21255.44 (3529.781)  &  171.10 (43.489)  &   23.55 ( 5.630) \\
    &  $\mt{LiNGAM}$  &   $-$278.01 (  31.714)  &  921.60 (11.523)  &  104.27 ( 0.655) \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
Variables & Algorithm & $\mt{BIC} \s[3] \lambda$ & Adj Pre & Adj Rec & Ori Pre & Ori Rec \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{100}                                                    
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & 0.98 (0.005) & 0.75 (0.008) & 0.97 (0.008) & 0.74 (0.009) \\
    & $\mt{GRaSP}$ & & 0.98 (0.004) & 0.74 (0.009) & 0.97 (0.010) & 0.73 (0.008) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 0.99 (0.003) & 0.64 (0.014) & 0.97 (0.008) & 0.62 (0.014) \\
    & $\mt{GRaSP}$ & & 0.99 (0.006) & 0.63 (0.016) & 0.96 (0.013) & 0.61 (0.018) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 0.98 (0.004) & 0.47 (0.009) & 0.94 (0.014) & 0.44 (0.014) \\
    & $\mt{GRaSP}$ & & 0.97 (0.007) & 0.45 (0.014) & 0.90 (0.023) & 0.41 (0.020) \\ 
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{200}                                                    
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & 0.98 (0.004) & 0.78 (0.013) & 0.98 (0.005) & 0.77 (0.013) \\
    & $\mt{GRaSP}$ & & 0.98 (0.004) & 0.78 (0.013) & 0.98 (0.005) & 0.77 (0.012) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 0.99 (0.002) & 0.69 (0.015) & 0.99 (0.005) & 0.68 (0.015) \\
    & $\mt{GRaSP}$ & & 0.99 (0.003) & 0.68 (0.015) & 0.98 (0.006) & 0.67 (0.018) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 0.99 (0.004) & 0.53 (0.015) & 0.97 (0.004) & 0.52 (0.016) \\
    & $\mt{GRaSP}$ & & 0.99 (0.004) & 0.52 (0.017) & 0.96 (0.007) & 0.51 (0.020) \\ 
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{300}  
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & 0.98 (0.003) & 0.79 (0.006) & 0.98 (0.003) & 0.79 (0.007) \\
    & $\mt{GRaSP}$ & & 0.99 (0.003) & 0.79 (0.007) & 0.98 (0.004) & 0.79 (0.008) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 0.99 (0.002) & 0.71 (0.009) & 0.99 (0.002) & 0.70 (0.009) \\
    & $\mt{GRaSP}$ & & 1.00 (0.002) & 0.71 (0.009) & 0.99 (0.002) & 0.70 (0.009) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 0.99 (0.003) & 0.55 (0.011) & 0.98 (0.005) & 0.54 (0.012) \\
    & $\mt{GRaSP}$ & & 0.99 (0.003) & 0.55 (0.012) & 0.98 (0.007) & 0.54 (0.015) \\ 
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{400}  
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & 0.98 (0.003) & 0.79 (0.005) & 0.97 (0.003) & 0.79 (0.005) \\
    & $\mt{GRaSP}$ & & 0.98 (0.003) & 0.79 (0.004) & 0.98 (0.003) & 0.79 (0.004) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1.00 (0.002) & 0.71 (0.008) & 0.99 (0.003) & 0.70 (0.009) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.71 (0.008) & 0.99 (0.003) & 0.70 (0.009) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 0.99 (0.002) & 0.56 (0.012) & 0.99 (0.003) & 0.55 (0.014) \\
    & $\mt{GRaSP}$ & & 0.99 (0.002) & 0.55 (0.015) & 0.98 (0.004) & 0.54 (0.016) \\ 
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{500}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & 0.98 (0.003) & 0.80 (0.005) & 0.97 (0.003) & 0.80 (0.005) \\
    & $\mt{GRaSP}$ & & 0.98 (0.003) & 0.80 (0.005) & 0.98 (0.003) & 0.80 (0.005) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1.00 (0.001) & 0.72 (0.007) & 0.99 (0.002) & 0.72 (0.007) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.72 (0.007) & 0.99 (0.002) & 0.72 (0.008) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 1.00 (0.002) & 0.57 (0.008) & 0.99 (0.003) & 0.57 (0.008) \\
    & $\mt{GRaSP}$ & & 1.00 (0.002) & 0.57 (0.009) & 0.99 (0.004) & 0.56 (0.009) \\ 
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{600}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & 0.98 (0.002) & 0.80 (0.005) & 0.97 (0.002) & 0.80 (0.005) \\
    & $\mt{GRaSP}$ & & 0.98 (0.002) & 0.80 (0.005) & 0.98 (0.002) & 0.80 (0.005) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1.00 (0.001) & 0.72 (0.004) & 0.99 (0.001) & 0.72 (0.004) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.72 (0.005) & 0.99 (0.001) & 0.71 (0.005) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 1.00 (0.001) & 0.57 (0.009) & 0.99 (0.002) & 0.57 (0.009) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.57 (0.009) & 0.99 (0.002) & 0.56 (0.008) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
Variables & Algorithm & $\mt{BIC} \s[3] \lambda$ & Adj Pre & Adj Rec & Ori Pre & Ori Rec \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{700}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & 0.97 (0.003) & 0.80 (0.006) & 0.97 (0.003) & 0.80 (0.006) \\
    & $\mt{GRaSP}$ & & 0.98 (0.002) & 0.80 (0.006) & 0.97 (0.003) & 0.80 (0.006) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1.00 (0.001) & 0.72 (0.005) & 0.99 (0.001) & 0.72 (0.005) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.72 (0.005) & 0.99 (0.001) & 0.72 (0.005) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 1.00 (0.001) & 0.58 (0.006) & 0.99 (0.002) & 0.58 (0.006) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.58 (0.007) & 0.99 (0.002) & 0.57 (0.007) \\ 
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{800}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & 0.97 (0.002) & 0.80 (0.005) & 0.97 (0.003) & 0.80 (0.005) \\
    & $\mt{GRaSP}$ & & & & & \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1.00 (0.001) & 0.72 (0.005) & 0.99 (0.001) & 0.72 (0.005) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.72 (0.006) & 0.99 (0.001) & 0.72 (0.005) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 1.00 (0.001) & 0.58 (0.005) & 0.99 (0.002) & 0.58 (0.005) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.58 (0.006) & 0.99 (0.002) & 0.57 (0.006) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{900}  
    & $\mt{BOSS}$ &\multirow{2}{*}{2} & 0.97 (0.002) & 0.80 (0.004) & 0.97 (0.002) & 0.80 (0.004) \\
    & $\mt{GRaSP}$ & & & & & \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1.00 (0.001) & 0.73 (0.004) & 1.00 (0.001) & 0.72 (0.004) \\
    & $\mt{GRaSP}$ & & 1.00 (0.000) & 0.73 (0.004) & 1.00 (0.001) & 0.72 (0.004) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 1.00 (0.001) & 0.59 (0.006) & 1.00 (0.001) & 0.58 (0.006) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.58 (0.006) & 0.99 (0.002) & 0.58 (0.006) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-7}
\multirow{6}{*}{1000}  
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & 0.97 (0.002) & 0.80 (0.003) & 0.97 (0.002) & 0.8 (0.003) \\
    & $\mt{GRaSP}$ & & & & & \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1.00 (0.001) & 0.73 (0.006) & 1.0 (0.002) & 0.72 (0.006) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.72 (0.006) & 1.00 (0.001) & 0.72 (0.006) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 1.00 (0.001) & 0.59 (0.006) & 1.00 (0.001) & 0.58 (0.006) \\
    & $\mt{GRaSP}$ & & 1.00 (0.001) & 0.59 (0.006) & 1.00 (0.001) & 0.58 (0.006) \\
\bottomrule
\end{tabular}
\begin{tabular}{clcrrr}
\toprule
Variables & Algorithm & $\mt{BIC} \s[3] \lambda$ & $\Delta \mt{BIC}$ & Edges & Seconds \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{100}   
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$250.40 (37.438) & 762.7 (6.533) & 16.88 (2.089) \\
    & $\mt{GRaSP}$ & & $-$219.89 (38.486) & 756.4 (9.419) & 29.21 (3.756) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 680.01 (115.182) & 646.3 (14.568) & 5.16 (0.747) \\
    & $\mt{GRaSP}$ & & 748.13 (121.240) & 642.3 (14.659) & 9.94 (1.854) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 4065.45 (294.262) & 477.6 (9.857) & 1.74 (0.255) \\
    & $\mt{GRaSP}$ & & 4826.93 (546.131) & 458.4 (13.032) & 2.61 (0.434) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{200}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$449.04 (50.265) & 1587.0 (20.827) & 110.62 (11.576) \\
    & $\mt{GRaSP}$ & & $-$401.91 (81.173) & 1578.2 (22.115) & 226.31 (17.332) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1062.78 (139.848) & 1389.9 (28.938) & 27.41 (3.499) \\
    & $\mt{GRaSP}$ & & 1234.52 (171.907) & 1377.0 (29.405) & 59.14 (6.809) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 7386.30 (418.935) & 1069.0 (32.156) & 8.74 (0.559) \\
    & $\mt{GRaSP}$ & & 7943.37 (357.622) & 1054.8 (35.333) & 16.02 (2.520) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{300}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$697.19 (58.726) & 2428.8 (15.852) & 320.69 (24.340) \\
    & $\mt{GRaSP}$ & & $-$650.07 (44.280) & 2417.1 (20.091) & 689.65 (77.067) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1391.78 (159.564) & 2141.4 (24.613) & 71.44 (6.100) \\
    & $\mt{GRaSP}$ & & 1487.97 (163.380) & 2133.7 (25.578) & 155.94 (15.237) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 10668.10 (640.734) & 1666.2 (32.519) & 21.79 (1.769) \\
    & $\mt{GRaSP}$ & & 11103.41 (693.257) & 1651.4 (35.034) & 59.82 (10.100) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{400}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$989.29 (116.766) & 3245.7 (15.384) & 584.74 (57.027) \\
    & $\mt{GRaSP}$ & & $-$945.61 (9.502) & 3231.2 (17.869) & 382.63 (57.505) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 1946.53 (303.747) & 2843.5 (30.642) & 133.17 (9.047) \\
    & $\mt{GRaSP}$ & & 2029.54 (257.483) & 2834.7 (31.489) & 330.64 (19.780) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 13366.98 (868.069) & 2245.6 (50.000) & 43.28 (3.978) \\
    & $\mt{GRaSP}$ & & 14230.16 (1053.206) & 2218.4 (57.618) & 114.04 (11.378) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{500}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$1282.97 (48.490) & 4102.1 (26.860) & 1012.22 (60.835) \\
    & $\mt{GRaSP}$ & & $-$1239.31 (36.450) & 4085.2 (29.001) & 2331.55 (249.112) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 2168.07 (253.685) & 3619.0 (34.438) & 214.01 (9.017) \\
    & $\mt{GRaSP}$ & & 2202.18 (277.513) & 3609.7 (36.794) & 637.89 (61.230) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 16143.34 (783.084) & 2880.1 (37.513) & 77.40 (7.527) \\
    & $\mt{GRaSP}$ & & 16946.30 (1096.986) & 2856.2 (40.386) & 233.62 (23.181) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{600}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$1573.63 (118.084) & 4924.2 (28.358) & 1483.88 (97.721) \\
    & $\mt{GRaSP}$ & & $-$1542.92 (108.987) & 4909.1 (30.443) & 3755.78 (677.803) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 2599.43 (184.187) & 4332.9 (29.027) & 320.71 (22.809) \\
    & $\mt{GRaSP}$ & & 2713.14 (166.374) & 4319.4 (28.776) & 1018.19 (101.612) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 18967.19 (779.458) & 3450.9 (53.978) & 117.72 (12.370) \\
    & $\mt{GRaSP}$ & & 19657.44 (849.114) & 3426.7 (55.140) & 427.71 (42.478) \\
\bottomrule
\end{tabular}
\end{table}
    
\begin{table}
\caption{High Dimensional - Mean (Standard Deviation) - 10 Repetitions}
\label{tab:supp_12}
\centering
\begin{tabular}{clcrrr}
\toprule
Variables & Algorithm & $\mt{BIC} \s[3] \lambda$ & $\Delta \mt{BIC}$ & Edges & Seconds \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{700}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$1899.57 (134.364) & 5773.7 (33.036) & 2453.32 (100.902) \\
    & $\mt{GRaSP}$ & & $-$1865.52 (120.199) & 5749.2 (37.611) & 5758.49 (564.612) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 2995.26 (240.846) & 5067.6 (39.973) & 456.97 (28.944) \\
    & $\mt{GRaSP}$ & & 3023.06 (225.375) & 5056.4 (38.208) & 1430.72 (106.472) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 21327.81 (719.142) & 4086.1 (43.144) & 178.79 (11.971) \\
    & $\mt{GRaSP}$ & & 21783.71 (890.414) & 4067.9 (44.851) & 698.20 (71.643) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{800}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$2210.01 (87.533) & 6617.1 (37.072) & 3083.87 (225.958) \\
    & $\mt{GRaSP}$ & & & & \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 3395.12 (215.775) & 5795.3 (42.008) & 702.54 (55.730) \\
    & $\mt{GRaSP}$ & & 3547.25 (256.39) & 5777.7 (46.159) & 2103.76 (167.556) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 24391.82 (886.115) & 4668.5 (40.768) & 282.38 (23.453) \\
    & $\mt{GRaSP}$ & & 24820.67 (708.219) & 4650.9 (42.956) & 1052.97 (87.079 \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{900}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$2579.65 (113.671) & 7470.1 (32.306) & 4051.92 (113.881) \\
    & $\mt{GRaSP}$ & & & & \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 3615.29 (226.659) & 6556.4 (30.310) & 880.03 (47.222) \\
    & $\mt{GRaSP}$ & & 3763.39 (257.163) & 6539.1 (31.125) & 2832.26 (196.926) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 27255.29 (865.222) & 5284.7 (50.352) & 471.74 (43.150) \\
    & $\mt{GRaSP}$ & & 27741.60 ( 978.542) & 5262.7 (55.201) & 1508.55 (162.988) \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
\cmidrule(lr){4-6}
\multirow{6}{*}{1000}
    & $\mt{BOSS}$ & \multirow{2}{*}{2} & $-$2921.0 (153.220) & 8315.8 (22.220) & 5113.12 (440.444) \\
    & $\mt{GRaSP}$ & & & & \\
    & $\mt{BOSS}$ & \multirow{2}{*}{4} & 4071.33 (371.126) & 7274.1 (54.519) & 1113.69 (61.362) \\
    & $\mt{GRaSP}$ & & 4246.67 (452.957) & 7257.4 (57.57) & 3730.44 (375.983) \\
    & $\mt{BOSS}$ & \multirow{2}{*}{8} & 29520.77 (1101.301) & 5889.5 (57.853) & 599.24 (43.804) \\
    & $\mt{GRaSP}$ & & 30005.90 (1233.898) & 5870.1 (60.090) & 2176.70 (203.593) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Algorithm & Adj Pre & Adj Rec & Ori Pre & Ori Rec \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-5}
    $\mt{BOSS}$    &  0.99 (0.005)  &  0.94 (0.009)  &  0.96 (0.009)  &  0.90 (0.012) \\
    $\mt{DAGMA}$   &  1.00 (0.000)  &  0.69 (0.038)  &  0.98 (0.005)  &  0.67 (0.037) \\
    $\mt{fGES}$    &  0.97 (0.007)  &  0.60 (0.012)  &  0.70 (0.038)  &  0.43 (0.025) \\
    $\mt{LiNGAM}$  &  0.54 (0.026)  &  0.94 (0.008)  &  0.35 (0.031)  &  0.62 (0.032) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\toprule
Algorithm & $\Delta \mt{BIC}$ & Edges & Seconds \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-4}                  
    $\mt{BOSS}$    &   211.79 ( 85.026)  &   951.40 (23.546)  &   15.46 ( 1.987) \\
    $\mt{DAGMA}$   &  3080.85 (853.227)  &   687.15 (40.417)  &   54.58 (18.957) \\
    $\mt{fGES}$    &  7784.48 (751.306)  &   617.35 ( 7.033)  &    5.12 ( 1.344) \\
    $\mt{LiNGAM}$  &  3868.93 (376.249)  &  1752.75 (99.268)  &  582.03 ( 3.278) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\toprule
Algorithm & $\mt{BIC}$ & Undirected Edges & Total Edges \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-4}                  
    $\mt{BOSS}$    &   98752.23 (25139.907)  &   3.09 (2.189)  &   2644.61 (430.419) \\
    $\mt{fGES}$    &  96171.56 (24592.247)  &    5.79 (7.083)  &   2452.94 (394.0745) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
$\Delta$ Algorithm & $\Delta$ $\mt{BIC}$ & $\Delta$ Edges \\
\cmidrule(lr){1-1}
\cmidrule(lr){2-3}
    $\mt{BOSS} - \mt{fGES}$  &  2580.68 (664.574)  &  191.67 (55.961) \\
\bottomrule
\end{tabular}

==> figures/fig_g1.tex <==
\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    }]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (b) -- (a);
    \draw[solid_edge] (d) -- (a);
    \draw[solid_edge] (c) -- (b);
    \draw[solid_edge] (c) -- (d);

\end{tikzpicture}

==> figures/fig_g2.tex <==
\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    }]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (b) -- (a);
    \draw[solid_edge] (b) -- (c);
    \draw[solid_edge] (b) -- (d);
    \draw[solid_edge] (d) -- (a);
    \draw[solid_edge] (d) -- (c);

\end{tikzpicture}

==> figures/fig_g3.tex <==
\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    }]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (c) -- (a);
    \draw[solid_edge] (c) -- (b);
    \draw[solid_edge] (c) -- (d);
    \draw[solid_edge] (d) -- (a);
    \draw[solid_edge] (d) -- (b);
    \draw[solid_edge] (a) -- (b);

\end{tikzpicture}

==> figures/fig_g4.tex <==
\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    }]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (c) -- (a);
    \draw[solid_edge] (c) -- (b);
    \draw[solid_edge] (c) -- (d);
    \draw[solid_edge] (a) -- (b);
    \draw[solid_edge] (a) -- (d);
    \draw[solid_edge] (b) -- (d);

\end{tikzpicture}

==> figures/fig_g5.tex <==
\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    }]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (b) -- (a);
    \draw[solid_edge] (b) -- (c);
    \draw[solid_edge] (b) -- (d);
    \draw[solid_edge] (c) -- (a);
    \draw[solid_edge] (c) -- (d);
    \draw[solid_edge] (a) -- (d);

\end{tikzpicture}

==> figures/fig_gst1.tex <==
\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    }]

    \draw[draw=white] (5,-2) -- (5,-1);
    \node[solid_node] (a) at (5,6) {a};
    
    \node[transparent_node] (ab) at (1,4) {b};
    \node[transparent_node] (ac) at (5,4) {c};
    \node[transparent_node] (ad) at (9,4) {d};
    
    \node[transparent_node] (abc) at (0,2) {c};
    \node[transparent_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[transparent_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[transparent_edge] (a) -- (ab);
    \draw[transparent_edge] (a) -- (ac);
    \draw[transparent_edge] (a) -- (ad);
    
    \draw[transparent_edge] (ab) -- (abc);
    \draw[transparent_edge] (ab) -- (abd);
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[transparent_edge] (ad) -- (adc);
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}

==> figures/fig_gst2.tex <==
\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    }]

    % \draw[solid_node] (2.5,-2) -- (6.1,-2) -- (6.1,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (5.4,-2) -- (5.4,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $b \; < \; d \; < \; a \; < \; c$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[blue_node] (ab) at (1,4) {b};
    \node[red_node] (ac) at (5,4) {c};
    \node[red_node] (ad) at (9,4) {d};
    
    \node[red_node] (abc) at (0,2) {c};
    \node[blue_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[transparent_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[blue_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[red_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[red_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[red_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[blue_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[transparent_edge] (ad) -- (adc);
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}

==> figures/fig_gst3.tex <==
\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    }]

    % \draw[solid_node] (2.5,-2) -- (6.1,-2) -- (6.1,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (5.4,-2) -- (5.4,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $c \; < \; d \; < \; a \; < \; b$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[solid_node] (ab) at (1,4) {b};
    \node[solid_node] (ac) at (5,4) {c};
    \node[solid_node] (ad) at (9,4) {d};
    
    \node[solid_node] (abc) at (0,2) {c};
    \node[solid_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[blue_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[solid_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[solid_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[blue_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[solid_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[solid_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[blue_edge] (ad) -- (adc) node[label] {\tiny 1};
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}

==> figures/fig_gst4.tex <==
\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    }]

    % \draw[solid_node] (2.5,-2) -- (4.65,-2) -- (4.65,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (4,-2) -- (4,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $c \; < \; a \; < \; b \; < \; d$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[solid_node] (ab) at (1,4) {b};
    \node[solid_node] (ac) at (5,4) {c};
    \node[solid_node] (ad) at (9,4) {d};
    
    \node[solid_node] (abc) at (0,2) {c};
    \node[solid_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[solid_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[solid_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[blue_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[solid_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[solid_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[solid_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[solid_edge] (ad) -- (adc) node[label] {\tiny 1};
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}

==> figures/fig_gst5.tex <==
\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    }]

    % \draw[solid_node] (2.5,-2) -- (6,-2) -- (6,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (5.4,-2) -- (5.4,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $b \; < \; c \; < \; a \; < \; d$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[solid_node] (ab) at (1,4) {b};
    \node[solid_node] (ac) at (5,4) {c};
    \node[solid_node] (ad) at (9,4) {d};
    
    \node[solid_node] (abc) at (0,2) {c};
    \node[solid_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[solid_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[blue_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[solid_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[solid_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[blue_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[solid_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[solid_edge] (ad) -- (adc) node[label] {\tiny 1};
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}

==> figures/fig_gst6.tex <==
\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    }]

    % \draw[solid_node] (2.5,-2) -- (7.5,-2) -- (7.5,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (6.8,-2) -- (6.8,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $c \; < \; b \; < \; d \; < \; a$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[solid_node] (ab) at (1,4) {b};
    \node[solid_node] (ac) at (5,4) {c};
    \node[solid_node] (ad) at (9,4) {d};
    
    \node[solid_node] (abc) at (0,2) {c};
    \node[solid_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[solid_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[red_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[blue_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[solid_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[solid_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[solid_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[blue_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[solid_edge] (ad) -- (adc) node[label] {\tiny 1};
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[red_edge] (abd) -- (abdc) node[label] {\tiny $\times$};
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}

==> figures/figures.tex <==
\documentclass[tikz, border={0pt 0pt 0pt 10pt}]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning}
\begin{document}



\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (b) -- (a);
    \draw[solid_edge] (d) -- (a);
    \draw[solid_edge] (c) -- (b);
    \draw[solid_edge] (c) -- (d);

\end{tikzpicture}



\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (b) -- (a);
    \draw[solid_edge] (b) -- (c);
    \draw[solid_edge] (b) -- (d);
    \draw[solid_edge] (d) -- (a);
    \draw[solid_edge] (d) -- (c);

\end{tikzpicture}


\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (c) -- (a);
    \draw[solid_edge] (c) -- (b);
    \draw[solid_edge] (c) -- (d);
    \draw[solid_edge] (d) -- (a);
    \draw[solid_edge] (d) -- (b);
    \draw[solid_edge] (a) -- (b);

\end{tikzpicture}



\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (c) -- (a);
    \draw[solid_edge] (c) -- (b);
    \draw[solid_edge] (c) -- (d);
    \draw[solid_edge] (a) -- (b);
    \draw[solid_edge] (a) -- (d);
    \draw[solid_edge] (b) -- (d);

\end{tikzpicture}



\begin{tikzpicture}[
    solid_node/.style={
        circle, 
        draw=black!60, 
        fill=black!5, 
        thick, 
        minimum size=6mm,
        inner sep=0mm,
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
]

    \node[solid_node] (a) at (0,0) {$a$};
    \node[solid_node] (b) at (0,2) {$b$};
    \node[solid_node] (c) at (2,2) {$c$};
    \node[solid_node] (d) at (2,0) {$d$};

    \draw[solid_edge] (b) -- (a);
    \draw[solid_edge] (b) -- (c);
    \draw[solid_edge] (b) -- (d);
    \draw[solid_edge] (c) -- (a);
    \draw[solid_edge] (c) -- (d);
    \draw[solid_edge] (a) -- (d);

\end{tikzpicture}



\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    },
]

    \draw[draw=white] (5,-2) -- (5,-1);
    \node[solid_node] (a) at (5,6) {a};
    
    \node[transparent_node] (ab) at (1,4) {b};
    \node[transparent_node] (ac) at (5,4) {c};
    \node[transparent_node] (ad) at (9,4) {d};
    
    \node[transparent_node] (abc) at (0,2) {c};
    \node[transparent_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[transparent_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[transparent_edge] (a) -- (ab);
    \draw[transparent_edge] (a) -- (ac);
    \draw[transparent_edge] (a) -- (ad);
    
    \draw[transparent_edge] (ab) -- (abc);
    \draw[transparent_edge] (ab) -- (abd);
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[transparent_edge] (ad) -- (adc);
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}



\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    },
]

    % \draw[solid_node] (2.5,-2) -- (6.1,-2) -- (6.1,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (5.4,-2) -- (5.4,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $b \; < \; d \; < \; a \; < \; c$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[blue_node] (ab) at (1,4) {b};
    \node[red_node] (ac) at (5,4) {c};
    \node[red_node] (ad) at (9,4) {d};
    
    \node[red_node] (abc) at (0,2) {c};
    \node[blue_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[transparent_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[blue_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[red_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[red_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[red_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[blue_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[transparent_edge] (ad) -- (adc);
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}



\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    },
]

    % \draw[solid_node] (2.5,-2) -- (6.1,-2) -- (6.1,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (5.4,-2) -- (5.4,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $c \; < \; d \; < \; a \; < \; b$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[solid_node] (ab) at (1,4) {b};
    \node[solid_node] (ac) at (5,4) {c};
    \node[solid_node] (ad) at (9,4) {d};
    
    \node[solid_node] (abc) at (0,2) {c};
    \node[solid_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[blue_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[solid_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[solid_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[blue_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[solid_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[solid_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[blue_edge] (ad) -- (adc) node[label] {\tiny 1};
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}



\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    },
]

    % \draw[solid_node] (2.5,-2) -- (4.65,-2) -- (4.65,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (4,-2) -- (4,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $c \; < \; a \; < \; b \; < \; d$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[solid_node] (ab) at (1,4) {b};
    \node[solid_node] (ac) at (5,4) {c};
    \node[solid_node] (ad) at (9,4) {d};
    
    \node[solid_node] (abc) at (0,2) {c};
    \node[solid_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[solid_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[solid_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[blue_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[solid_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[solid_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[solid_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[solid_edge] (ad) -- (adc) node[label] {\tiny 1};
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}



\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    },
]

    % \draw[solid_node] (2.5,-2) -- (6,-2) -- (6,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (5.4,-2) -- (5.4,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $b \; < \; c \; < \; a \; < \; d$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[solid_node] (ab) at (1,4) {b};
    \node[solid_node] (ac) at (5,4) {c};
    \node[solid_node] (ad) at (9,4) {d};
    
    \node[solid_node] (abc) at (0,2) {c};
    \node[solid_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[solid_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[transparent_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[blue_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[solid_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[solid_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[blue_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[solid_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[solid_edge] (ad) -- (adc) node[label] {\tiny 1};
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[transparent_edge] (abd) -- (abdc);
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}



\begin{tikzpicture}[
    scale=0.5,
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_node/.style={
        rectangle, 
        draw=black!60, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    transparent_node/.style={
        rectangle, 
        text=black!20,
        draw=black!10, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    blue_node/.style={
        rectangle, 
        draw=blue!60, 
        fill=blue!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    red_node/.style={
        rectangle, 
        draw=red!60, 
        fill=red!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
    transparent_edge/.style={
        -{Stealth[round]},
        draw=black!10, 
        thick,
    },
    blue_edge/.style={
        -{Stealth[round]},
        draw=blue!60, 
        thick,
    },
    red_edge/.style={
        -{Stealth[round]},
        draw=red!60, 
        thick,
    },
    label/.style={
        circle, 
        inner sep=0mm, 
        near start, 
        fill=white,
    },
]

    % \draw[solid_node] (2.5,-2) -- (7.5,-2) -- (7.5,-1) -- (2.5,-1) -- cycle;
    \draw[borderless_node] (2.5,-2) -- (6.8,-2) -- (6.8,-1) -- (2.5,-1) -- cycle;
    \node at (5, -1.5) {\footnotesize $c \; < \; b \; < \; d \; < \; a$};
    \node[solid_node] (a) at (5,6) {a};
    
    \node[solid_node] (ab) at (1,4) {b};
    \node[solid_node] (ac) at (5,4) {c};
    \node[solid_node] (ad) at (9,4) {d};
    
    \node[solid_node] (abc) at (0,2) {c};
    \node[solid_node] (abd) at (2,2) {d};
    \node[transparent_node] (acb) at (4,2) {b};
    \node[transparent_node] (acd) at (6,2) {d};
    \node[transparent_node] (adb) at (8,2) {b};
    \node[solid_node] (adc) at (10,2) {c};
    
    \node[transparent_node] (abcd) at (0,0) {d};
    \node[red_node] (abdc) at (2,0) {c};
    \node[transparent_node] (acbd) at (4,0) {d};
    \node[transparent_node] (acdb) at (6,0) {b};
    \node[transparent_node] (adbc) at (8,0) {c};
    \node[transparent_node] (adcb) at (10,0) {b};
    
    \draw[blue_edge] (a) -- (ab) node[label] {\tiny 1};
    \draw[solid_edge] (a) -- (ac) node[label] {\tiny 3};
    \draw[solid_edge] (a) -- (ad) node[label] {\tiny 2};
    
    \draw[solid_edge] (ab) -- (abc) node[label] {\tiny 2};
    \draw[blue_edge] (ab) -- (abd) node[label] {\tiny 1};
    \draw[transparent_edge] (ac) -- (acb);
    \draw[transparent_edge] (ac) -- (acd);
    \draw[transparent_edge] (ad) -- (adb);
    \draw[solid_edge] (ad) -- (adc) node[label] {\tiny 1};
    
    \draw[transparent_edge] (abc) -- (abcd);
    \draw[red_edge] (abd) -- (abdc) node[label] {\tiny $\times$};
    \draw[transparent_edge] (acb) -- (acbd);
    \draw[transparent_edge] (acd) -- (acdb);
    \draw[transparent_edge] (adb) -- (adbc);
    \draw[transparent_edge] (adc) -- (adcb);

\end{tikzpicture}



\begin{tikzpicture}[
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
]

    \node[borderless_node] (a) at (0,0) {$a$};
    \node[borderless_node] (b) at (1,0) {$b$};
    \node[borderless_node] (c) at (2,0) {$c$};
    \node[borderless_node] (d) at (3,0) {$d$};

    \draw[solid_edge, bend left=42] (a) to (1.5,0.25);
    \draw[solid_edge, bend left=42] (a) to (2.5,0.25);
    \draw[solid_edge, bend left=42] (a) to (3.5,0.25);

\end{tikzpicture}



\begin{tikzpicture}[
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
]

    \node[borderless_node] (a) at (0,0) {$a$};
    \node[borderless_node] (b) at (1,0) {$b$};
    \node[borderless_node] (c) at (2,0) {$c$};
    \node[borderless_node] (d) at (3,0) {$d$};

    \draw[solid_edge, bend right=42] (b) to (-0.5,0.25);
    \draw[solid_edge, bend left=42] (b) to (2.5,0.25);
    \draw[solid_edge, bend left=42] (b) to (3.5,0.25);

\end{tikzpicture}



\begin{tikzpicture}[
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
]

    \node[borderless_node] (a) at (0,0) {$a$};
    \node[borderless_node] (b) at (1,0) {$b$};
    \node[borderless_node] (c) at (2,0) {$c$};
    \node[borderless_node] (d) at (3,0) {$d$};

    \draw[solid_edge, bend right=42] (c) to (-0.5,0.25);
    \draw[solid_edge, bend right=42] (c) to (0.5,0.25);
    \draw[solid_edge, bend left=42] (c) to (3.5,0.25);

\end{tikzpicture}



\begin{tikzpicture}[
    borderless_node/.style={
        rectangle, 
        draw=black!5, 
        fill=black!5, 
        rounded corners=1mm, 
        thick, 
        minimum size=5mm
    },
    solid_edge/.style={
        -{Stealth[round]},
        draw=black!60, 
        thick,
    },
]

    \node[borderless_node] (a) at (0,0) {$a$};
    \node[borderless_node] (b) at (1,0) {$b$};
    \node[borderless_node] (c) at (2,0) {$c$};
    \node[borderless_node] (d) at (3,0) {$d$};

    \draw[solid_edge, bend right=42] (d) to (-0.5,0.25);
    \draw[solid_edge, bend right=42] (d) to (0.5,0.25);
    \draw[solid_edge, bend right=42] (d) to (1.5,0.25);

\end{tikzpicture}



\end{document}

